Efficient Algorithms for Cardinality Estimation and Conjunctive Query Evaluation With Simple Degree Constraints

Cardinality estimation and conjunctive query evaluation are two of the most fundamental problems in database query processing. Recent work proposed, studied, and implemented a robust and practical information-theoretic cardinality estimation framework. In this framework, the estimator is the cardinality upper bound of a conjunctive query subject to ``degree-constraints'', which model a rich set of input data statistics. For general degree constraints, computing this bound is computationally hard. Researchers have naturally sought efficiently computable relaxed upper bounds that are as tight as possible. The polymatroid bound is the tightest among those relaxed upper bounds. While it is an open question whether the polymatroid bound can be computed in polynomial-time in general, it is known to be computable in polynomial-time for some classes of degree constraints. Our focus is on a common class of degree constraints called simple degree constraints. Researchers had not previously determined how to compute the polymatroid bound in polynomial time for this class of constraints. Our first main result is a polynomial time algorithm to compute the polymatroid bound given simple degree constraints. Our second main result is a polynomial-time algorithm to compute a ``proof sequence'' establishing this bound. This proof sequence can then be incorporated in the PANDA-framework to give a faster algorithm to evaluate a conjunctive query. In addition, we show computational limitations to extending our results to broader classes of degree constraints. Finally, our technique leads naturally to a new relaxed upper bound called the {\em flow bound}, which is computationally tractable.

==> dpd-simple-fig.tex <==
\begin{tikzpicture}[domain=0:20,
every node/.style={font=\large}, scale=0.8, every node/.style={scale=0.8}]

\node[] at (0, 2) (P) {$P$};
\node[] at (4, 2) (D) {$D$};
\node[right=1em of D] {(exponential size)};
\node[] at (4, 0) (Dd) {$\Dsimple$};
\node[] at (0, 0) (Pd) {$P_{\bm \delta}^{\sf simple}$};
\draw[thick,->] (P) -- (D) node [midway,above] {(taking dual)};
\draw[thick,->] (D) -- (Dd) node [midway,left,yshift=0.2cm] (project) {(project)};
\draw[thick,->] (Dd) -- (Pd) node [midway,below] {(taking dual)};
\node[right=1.5cm of Dd] (Dflow) {$\Dflow$ (polynomial size)};
\draw[<->, thick] (Dd) -- (Dflow) node [midway,below] {Lemma~\ref{lem:simplecut}};
\draw[dashed,->] (D) -- (Dflow) node [midway,right] (project2) {Lemmas~\ref{lem:simpleliftA1} and~\ref{lem:simpleliftA2}};

\end{tikzpicture}

